Positive steady states of an indefinite equation with a nonlinear boundary condition: existence, multiplicity, stability and asymptotic profiles

We investigate positive steady states of an indefinite superlinear reaction-diffusion equation arising from population dynamics, coupled with a nonlinear boundary condition. Both the equation and the boundary condition depend upon a positive parameter $\lambda$, which is inversely proportional to the diffusion rate. We establish several multiplicity results when the diffusion rate is large and analyze the asymptotic profiles and the stability properties of these steady states as the diffusion rate grows to infinity. In particular, our results show that in some cases bifurcation from zero and from infinity occur at $\lambda=0$. Our approach combines variational and bifurcation techniques.

==> fig14_0516ss.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 30.8900, 17.7800)( 18.5800,-18.8000)
% VECTOR 2 0 3 0 Black White
% 2 2073 1540 4878 1540
% 
\special{pn 8}%
\special{pa 2074 1540}%
\special{pa 4878 1540}%
\special{fp}%
\special{sh 1}%
\special{pa 4878 1540}%
\special{pa 4812 1520}%
\special{pa 4826 1540}%
\special{pa 4812 1560}%
\special{pa 4878 1540}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3193 1880 3193 245
% 
\special{pn 8}%
\special{pa 3194 1880}%
\special{pa 3194 246}%
\special{fp}%
\special{sh 1}%
\special{pa 3194 246}%
\special{pa 3174 312}%
\special{pa 3194 298}%
\special{pa 3214 312}%
\special{pa 3194 246}%
\special{fp}%
% SPLINE 0 0 3 0 Black White
% 15 3193 1540 3523 1426 3750 1314 3690 1277 3384 1253 3215 1230 2820 1194 2657 1134 2753 1057 3068 991 3721 866 3823 801 3625 711 3369 527 3260 245
% 
\special{pn 20}%
\special{pa 3194 1540}%
\special{pa 3266 1510}%
\special{pa 3292 1500}%
\special{pa 3348 1480}%
\special{pa 3378 1470}%
\special{pa 3412 1460}%
\special{pa 3448 1448}%
\special{pa 3486 1438}%
\special{pa 3528 1426}%
\special{pa 3572 1414}%
\special{pa 3618 1402}%
\special{pa 3660 1388}%
\special{pa 3698 1374}%
\special{pa 3730 1360}%
\special{pa 3750 1344}%
\special{pa 3756 1328}%
\special{pa 3748 1312}%
\special{pa 3724 1294}%
\special{pa 3692 1278}%
\special{pa 3658 1266}%
\special{pa 3626 1258}%
\special{pa 3594 1254}%
\special{pa 3530 1250}%
\special{pa 3498 1252}%
\special{pa 3468 1252}%
\special{pa 3436 1254}%
\special{pa 3404 1254}%
\special{pa 3340 1250}%
\special{pa 3308 1246}%
\special{pa 3244 1234}%
\special{pa 3184 1226}%
\special{pa 3156 1224}%
\special{pa 3126 1220}%
\special{pa 3070 1216}%
\special{pa 3040 1216}%
\special{pa 3010 1214}%
\special{pa 2978 1212}%
\special{pa 2946 1208}%
\special{pa 2912 1206}%
\special{pa 2874 1202}%
\special{pa 2834 1196}%
\special{pa 2792 1190}%
\special{pa 2750 1182}%
\special{pa 2712 1174}%
\special{pa 2680 1162}%
\special{pa 2662 1148}%
\special{pa 2658 1130}%
\special{pa 2672 1110}%
\special{pa 2698 1090}%
\special{pa 2732 1068}%
\special{pa 2768 1050}%
\special{pa 2802 1036}%
\special{pa 2836 1024}%
\special{pa 2868 1014}%
\special{pa 2900 1006}%
\special{pa 2960 998}%
\special{pa 3020 994}%
\special{pa 3048 992}%
\special{pa 3078 992}%
\special{pa 3108 990}%
\special{pa 3136 990}%
\special{pa 3166 988}%
\special{pa 3194 986}%
\special{pa 3224 984}%
\special{pa 3252 982}%
\special{pa 3312 978}%
\special{pa 3372 970}%
\special{pa 3436 958}%
\special{pa 3466 952}%
\special{pa 3500 944}%
\special{pa 3532 936}%
\special{pa 3566 926}%
\special{pa 3634 902}%
\special{pa 3668 888}%
\special{pa 3706 874}%
\special{pa 3742 858}%
\special{pa 3776 840}%
\special{pa 3804 822}%
\special{pa 3822 806}%
\special{pa 3824 790}%
\special{pa 3810 776}%
\special{pa 3784 762}%
\special{pa 3750 750}%
\special{pa 3710 738}%
\special{pa 3668 724}%
\special{pa 3626 712}%
\special{pa 3588 698}%
\special{pa 3552 684}%
\special{pa 3520 668}%
\special{pa 3492 650}%
\special{pa 3466 634}%
\special{pa 3442 614}%
\special{pa 3420 594}%
\special{pa 3402 572}%
\special{pa 3384 548}%
\special{pa 3368 524}%
\special{pa 3352 498}%
\special{pa 3340 472}%
\special{pa 3326 442}%
\special{pa 3314 414}%
\special{pa 3304 382}%
\special{pa 3292 352}%
\special{pa 3282 320}%
\special{pa 3274 288}%
\special{pa 3264 256}%
\special{pa 3260 246}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3106 1557 3106 1617 5 0 0 0
% O
\put(31.0600,-16.1700){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 3710 1429 3710 1490 5 0 0 0
% $u_{0,\lambda}$
\put(37.1000,-14.9000){\makebox(0,0){$u_{0,\lambda}$}}%
% STR 2 0 3 0 Black White
% 4 3099 1105 3099 1165 5 0 0 0
% $c_1$
\put(30.9900,-11.6500){\makebox(0,0){$c_1$}}%
% STR 2 0 3 0 Black White
% 4 3091 866 3091 925 5 0 0 0
% $c_2$
\put(30.9100,-9.2500){\makebox(0,0){$c_2$}}%
% STR 2 0 3 0 Black White
% 4 3507 781 3507 840 5 0 0 0
% $u_{1,\lambda}$
\put(35.0700,-8.4000){\makebox(0,0){$u_{1,\lambda}$}}%
% STR 2 0 3 0 Black White
% 4 3588 389 3588 447 5 0 0 0
% $u_{2,\lambda}$
\put(35.8800,-4.4700){\makebox(0,0){$u_{2,\lambda}$}}%
% STR 2 0 3 0 Black White
% 4 2790 860 2790 920 5 0 0 0
% $v_{2,\lambda}$
\put(27.9000,-9.2000){\makebox(0,0){$v_{2,\lambda}$}}%
% STR 2 0 3 0 Black White
% 4 2800 1230 2800 1291 5 0 0 0
% $v_{1,\lambda}$
\put(28.0000,-12.9100){\makebox(0,0){$v_{1,\lambda}$}}%
% STR 2 0 3 0 Black White
% 4 5207 1481 5207 1540 5 0 0 0
% $\lambda$
\put(52.0700,-15.4000){\makebox(0,0){$\lambda$}}%
% STR 2 0 3 0 Black White
% 4 3518 1118 3518 1175 5 0 0 0
% $u_{3,\lambda}$
\put(35.1800,-11.7500){\makebox(0,0){$u_{3,\lambda}$}}%
% POLYLINE 2 5 3 0 Black White
% 6 2402 1540 2402 275 2065 275 2065 1540 2395 1540 2395 1540
% 
\special{pn 8}%
\special{pa 2402 1540}%
\special{pa 2402 276}%
\special{pa 2066 276}%
\special{pa 2066 1540}%
\special{pa 2396 1540}%
\special{ip}%
% LINE 3 0 3 0 Black White
% 86 2402 1128 2065 1402 2402 1165 2065 1439 2402 1199 2065 1474 2402 1236 2065 1510 2402 1271 2073 1540 2402 1306 2117 1540 2402 1343 2161 1540 2402 1380 2205 1540 2402 1415 2246 1540 2402 1450 2292 1540 2402 1487 2335 1540 2402 1522 2379 1540 2402 1092 2065 1368 2402 1057 2065 1331 2402 1021 2065 1296 2402 986 2065 1260 2402 949 2065 1223 2402 913 2065 1189 2402 878 2065 1153 2402 841 2065 1117 2402 807 2065 1081 2402 770 2065 1045 2402 735 2065 1010 2402 699 2065 973 2402 662 2065 938 2402 626 2065 903 2402 592 2065 866 2402 556 2065 830 2402 520 2065 795 2402 484 2065 759 2402 448 2065 724 2402 412 2065 687 2402 377 2065 652 2402 342 2065 615 2402 305 2065 580 2395 275 2065 543 2352 275 2065 508 2307 275 2065 473 2263 275 2065 436 2219 275 2065 401 2175 275 2065 365 2130 275 2065 328 2087 275 2065 294
% 
\special{pn 4}%
\special{pa 2402 1128}%
\special{pa 2066 1402}%
\special{fp}%
\special{pa 2402 1166}%
\special{pa 2066 1440}%
\special{fp}%
\special{pa 2402 1200}%
\special{pa 2066 1474}%
\special{fp}%
\special{pa 2402 1236}%
\special{pa 2066 1510}%
\special{fp}%
\special{pa 2402 1272}%
\special{pa 2074 1540}%
\special{fp}%
\special{pa 2402 1306}%
\special{pa 2118 1540}%
\special{fp}%
\special{pa 2402 1344}%
\special{pa 2162 1540}%
\special{fp}%
\special{pa 2402 1380}%
\special{pa 2206 1540}%
\special{fp}%
\special{pa 2402 1416}%
\special{pa 2246 1540}%
\special{fp}%
\special{pa 2402 1450}%
\special{pa 2292 1540}%
\special{fp}%
\special{pa 2402 1488}%
\special{pa 2336 1540}%
\special{fp}%
\special{pa 2402 1522}%
\special{pa 2380 1540}%
\special{fp}%
\special{pa 2402 1092}%
\special{pa 2066 1368}%
\special{fp}%
\special{pa 2402 1058}%
\special{pa 2066 1332}%
\special{fp}%
\special{pa 2402 1022}%
\special{pa 2066 1296}%
\special{fp}%
\special{pa 2402 986}%
\special{pa 2066 1260}%
\special{fp}%
\special{pa 2402 950}%
\special{pa 2066 1224}%
\special{fp}%
\special{pa 2402 914}%
\special{pa 2066 1190}%
\special{fp}%
\special{pa 2402 878}%
\special{pa 2066 1154}%
\special{fp}%
\special{pa 2402 842}%
\special{pa 2066 1118}%
\special{fp}%
\special{pa 2402 808}%
\special{pa 2066 1082}%
\special{fp}%
\special{pa 2402 770}%
\special{pa 2066 1046}%
\special{fp}%
\special{pa 2402 736}%
\special{pa 2066 1010}%
\special{fp}%
\special{pa 2402 700}%
\special{pa 2066 974}%
\special{fp}%
\special{pa 2402 662}%
\special{pa 2066 938}%
\special{fp}%
\special{pa 2402 626}%
\special{pa 2066 904}%
\special{fp}%
\special{pa 2402 592}%
\special{pa 2066 866}%
\special{fp}%
\special{pa 2402 556}%
\special{pa 2066 830}%
\special{fp}%
\special{pa 2402 520}%
\special{pa 2066 796}%
\special{fp}%
\special{pa 2402 484}%
\special{pa 2066 760}%
\special{fp}%
\special{pa 2402 448}%
\special{pa 2066 724}%
\special{fp}%
\special{pa 2402 412}%
\special{pa 2066 688}%
\special{fp}%
\special{pa 2402 378}%
\special{pa 2066 652}%
\special{fp}%
\special{pa 2402 342}%
\special{pa 2066 616}%
\special{fp}%
\special{pa 2402 306}%
\special{pa 2066 580}%
\special{fp}%
\special{pa 2396 276}%
\special{pa 2066 544}%
\special{fp}%
\special{pa 2352 276}%
\special{pa 2066 508}%
\special{fp}%
\special{pa 2308 276}%
\special{pa 2066 474}%
\special{fp}%
\special{pa 2264 276}%
\special{pa 2066 436}%
\special{fp}%
\special{pa 2220 276}%
\special{pa 2066 402}%
\special{fp}%
\special{pa 2176 276}%
\special{pa 2066 366}%
\special{fp}%
\special{pa 2130 276}%
\special{pa 2066 328}%
\special{fp}%
\special{pa 2088 276}%
\special{pa 2066 294}%
\special{fp}%
% POLYLINE 2 5 3 0 Black White
% 6 4292 1540 4292 275 4827 275 4827 1540 4292 1540 4292 1540
% 
\special{pn 8}%
\special{pa 4292 1540}%
\special{pa 4292 276}%
\special{pa 4828 276}%
\special{pa 4828 1540}%
\special{pa 4292 1540}%
\special{ip}%
% LINE 3 0 3 0 Black White
% 94 4827 1015 4292 1450 4827 1051 4292 1487 4827 1088 4292 1522 4827 1121 4315 1540 4827 1158 4359 1540 4827 1194 4402 1540 4827 1230 4446 1540 4827 1266 4489 1540 4827 1302 4533 1540 4827 1337 4579 1540 4827 1373 4620 1540 4827 1408 4664 1540 4827 1445 4709 1540 4827 1481 4754 1540 4827 1516 4797 1540 4827 979 4292 1415 4827 943 4292 1380 4827 907 4292 1343 4827 872 4292 1306 4827 837 4292 1271 4827 801 4292 1236 4827 764 4292 1199 4827 728 4292 1165 4827 693 4292 1128 4827 658 4292 1092 4827 622 4292 1057 4827 585 4292 1021 4827 550 4292 986 4827 514 4292 949 4827 478 4292 913 4827 443 4292 878 4827 407 4292 841 4827 371 4292 807 4827 334 4292 770 4827 300 4292 735 4811 275 4292 699 4770 275 4292 662 4725 275 4292 626 4680 275 4292 592 4637 275 4292 556 4593 275 4292 520 4548 275 4292 484 4504 275 4292 448 4460 275 4292 412 4417 275 4292 377 4373 275 4292 342 4328 275 4292 305
% 
\special{pn 4}%
\special{pa 4828 1016}%
\special{pa 4292 1450}%
\special{fp}%
\special{pa 4828 1052}%
\special{pa 4292 1488}%
\special{fp}%
\special{pa 4828 1088}%
\special{pa 4292 1522}%
\special{fp}%
\special{pa 4828 1122}%
\special{pa 4316 1540}%
\special{fp}%
\special{pa 4828 1158}%
\special{pa 4360 1540}%
\special{fp}%
\special{pa 4828 1194}%
\special{pa 4402 1540}%
\special{fp}%
\special{pa 4828 1230}%
\special{pa 4446 1540}%
\special{fp}%
\special{pa 4828 1266}%
\special{pa 4490 1540}%
\special{fp}%
\special{pa 4828 1302}%
\special{pa 4534 1540}%
\special{fp}%
\special{pa 4828 1338}%
\special{pa 4580 1540}%
\special{fp}%
\special{pa 4828 1374}%
\special{pa 4620 1540}%
\special{fp}%
\special{pa 4828 1408}%
\special{pa 4664 1540}%
\special{fp}%
\special{pa 4828 1446}%
\special{pa 4710 1540}%
\special{fp}%
\special{pa 4828 1482}%
\special{pa 4754 1540}%
\special{fp}%
\special{pa 4828 1516}%
\special{pa 4798 1540}%
\special{fp}%
\special{pa 4828 980}%
\special{pa 4292 1416}%
\special{fp}%
\special{pa 4828 944}%
\special{pa 4292 1380}%
\special{fp}%
\special{pa 4828 908}%
\special{pa 4292 1344}%
\special{fp}%
\special{pa 4828 872}%
\special{pa 4292 1306}%
\special{fp}%
\special{pa 4828 838}%
\special{pa 4292 1272}%
\special{fp}%
\special{pa 4828 802}%
\special{pa 4292 1236}%
\special{fp}%
\special{pa 4828 764}%
\special{pa 4292 1200}%
\special{fp}%
\special{pa 4828 728}%
\special{pa 4292 1166}%
\special{fp}%
\special{pa 4828 694}%
\special{pa 4292 1128}%
\special{fp}%
\special{pa 4828 658}%
\special{pa 4292 1092}%
\special{fp}%
\special{pa 4828 622}%
\special{pa 4292 1058}%
\special{fp}%
\special{pa 4828 586}%
\special{pa 4292 1022}%
\special{fp}%
\special{pa 4828 550}%
\special{pa 4292 986}%
\special{fp}%
\special{pa 4828 514}%
\special{pa 4292 950}%
\special{fp}%
\special{pa 4828 478}%
\special{pa 4292 914}%
\special{fp}%
\special{pa 4828 444}%
\special{pa 4292 878}%
\special{fp}%
\special{pa 4828 408}%
\special{pa 4292 842}%
\special{fp}%
\special{pa 4828 372}%
\special{pa 4292 808}%
\special{fp}%
\special{pa 4828 334}%
\special{pa 4292 770}%
\special{fp}%
\special{pa 4828 300}%
\special{pa 4292 736}%
\special{fp}%
\special{pa 4812 276}%
\special{pa 4292 700}%
\special{fp}%
\special{pa 4770 276}%
\special{pa 4292 662}%
\special{fp}%
\special{pa 4726 276}%
\special{pa 4292 626}%
\special{fp}%
\special{pa 4680 276}%
\special{pa 4292 592}%
\special{fp}%
\special{pa 4638 276}%
\special{pa 4292 556}%
\special{fp}%
\special{pa 4594 276}%
\special{pa 4292 520}%
\special{fp}%
\special{pa 4548 276}%
\special{pa 4292 484}%
\special{fp}%
\special{pa 4504 276}%
\special{pa 4292 448}%
\special{fp}%
\special{pa 4460 276}%
\special{pa 4292 412}%
\special{fp}%
\special{pa 4418 276}%
\special{pa 4292 378}%
\special{fp}%
\special{pa 4374 276}%
\special{pa 4292 342}%
\special{fp}%
\special{pa 4328 276}%
\special{pa 4292 306}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4301 1594 4301 1653 5 0 0 0
% $\overline{\lambda}$
\put(43.0100,-16.5300){\makebox(0,0){$\Lambda$}}%
% STR 2 0 3 0 Black White
% 4 2408 1599 2408 1660 5 0 0 0
% $-\overline{\lambda}$
\put(24.0800,-16.6000){\makebox(0,0){$-\Lambda$}}%
% STR 2 0 3 0 Black White
% 4 3193 108 3193 167 5 0 0 0
% $u$
\put(31.9300,-1.6700){\makebox(0,0){$u$}}%
\end{picture}%


==> fig14_0702s.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 29.5700, 18.8200)( 17.2000,-26.2200)
% VECTOR 2 0 3 0 Black White
% 2 2080 2265 4677 2265
% 
\special{pn 8}%
\special{pa 2080 2266}%
\special{pa 4678 2266}%
\special{fp}%
\special{sh 1}%
\special{pa 4678 2266}%
\special{pa 4610 2246}%
\special{pa 4624 2266}%
\special{pa 4610 2286}%
\special{pa 4678 2266}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3117 2622 3117 902
% 
\special{pn 8}%
\special{pa 3118 2622}%
\special{pa 3118 902}%
\special{fp}%
\special{sh 1}%
\special{pa 3118 902}%
\special{pa 3098 970}%
\special{pa 3118 956}%
\special{pa 3138 970}%
\special{pa 3118 902}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3036 2283 3036 2346 5 0 0 0
% O
\put(30.3600,-23.4600){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 3030 1757 3030 1820 5 0 0 0
% $c_1$
\put(30.3000,-18.2000){\makebox(0,0){$c_1$}}%
% STR 2 0 3 0 Black White
% 4 3010 1417 3010 1480 5 0 0 0
% $c_2$
\put(30.1000,-14.8000){\makebox(0,0){$c_2$}}%
% STR 2 0 3 0 Black White
% 4 3300 1349 3300 1410 5 0 0 0
% $u_{1,\lambda}$
\put(33.0000,-14.1000){\makebox(0,0){$u_{1,\lambda}$}}%
% STR 2 0 3 0 Black White
% 4 3480 1028 3480 1090 5 0 0 0
% $u_{2,\lambda}$
\put(34.8000,-10.9000){\makebox(0,0){$u_{2,\lambda}$}}%
% STR 2 0 3 0 Black White
% 4 2740 1477 2740 1540 5 0 0 0
% $v_{2,\lambda}$
\put(27.4000,-15.4000){\makebox(0,0){$v_{2,\lambda}$}}%
% STR 2 0 3 0 Black White
% 4 2791 1906 2791 1970 5 0 0 0
% $v_{1,\lambda}$
\put(27.9100,-19.7000){\makebox(0,0){$v_{1,\lambda}$}}%
% STR 2 0 3 0 Black White
% 4 4982 2201 4982 2265 5 0 0 0
% $\lambda$
\put(49.8200,-22.6500){\makebox(0,0){$\lambda$}}%
% STR 2 0 3 0 Black White
% 4 3430 1858 3430 1920 5 0 0 0
% $u_{3,\lambda}$
\put(34.3000,-19.2000){\makebox(0,0){$u_{3,\lambda}$}}%
% POLYLINE 2 5 3 0 Black White
% 6 2384 2265 2384 934 2073 934 2073 2265 2377 2265 2377 2265
% 
\special{pn 8}%
\special{pa 2384 2266}%
\special{pa 2384 934}%
\special{pa 2074 934}%
\special{pa 2074 2266}%
\special{pa 2378 2266}%
\special{ip}%
% LINE 3 0 3 0 Black White
% 86 2384 1832 2073 2121 2384 1869 2073 2158 2384 1906 2073 2195 2384 1944 2073 2233 2384 1981 2080 2265 2384 2020 2120 2265 2384 2057 2161 2265 2384 2095 2202 2265 2384 2132 2241 2265 2384 2171 2282 2265 2384 2208 2323 2265 2384 2245 2364 2265 2384 1793 2073 2082 2384 1755 2073 2044 2384 1718 2073 2007 2384 1681 2073 1970 2384 1643 2073 1931 2384 1605 2073 1894 2384 1567 2073 1856 2384 1530 2073 1819 2384 1493 2073 1782 2384 1455 2073 1743 2384 1416 2073 1705 2384 1380 2073 1668 2384 1342 2073 1631 2384 1304 2073 1593 2384 1267 2073 1554 2384 1229 2073 1517 2384 1191 2073 1480 2384 1154 2073 1442 2384 1116 2073 1405 2384 1078 2073 1366 2384 1041 2073 1329 2384 1003 2073 1292 2384 965 2073 1254 2377 934 2073 1216 2337 934 2073 1178 2296 934 2073 1141 2255 934 2073 1103 2214 934 2073 1066 2175 934 2073 1028 2133 934 2073 990 2092 934 2073 953
% 
\special{pn 4}%
\special{pa 2384 1832}%
\special{pa 2074 2122}%
\special{fp}%
\special{pa 2384 1870}%
\special{pa 2074 2158}%
\special{fp}%
\special{pa 2384 1906}%
\special{pa 2074 2196}%
\special{fp}%
\special{pa 2384 1944}%
\special{pa 2074 2234}%
\special{fp}%
\special{pa 2384 1982}%
\special{pa 2080 2266}%
\special{fp}%
\special{pa 2384 2020}%
\special{pa 2120 2266}%
\special{fp}%
\special{pa 2384 2058}%
\special{pa 2162 2266}%
\special{fp}%
\special{pa 2384 2096}%
\special{pa 2202 2266}%
\special{fp}%
\special{pa 2384 2132}%
\special{pa 2242 2266}%
\special{fp}%
\special{pa 2384 2172}%
\special{pa 2282 2266}%
\special{fp}%
\special{pa 2384 2208}%
\special{pa 2324 2266}%
\special{fp}%
\special{pa 2384 2246}%
\special{pa 2364 2266}%
\special{fp}%
\special{pa 2384 1794}%
\special{pa 2074 2082}%
\special{fp}%
\special{pa 2384 1756}%
\special{pa 2074 2044}%
\special{fp}%
\special{pa 2384 1718}%
\special{pa 2074 2008}%
\special{fp}%
\special{pa 2384 1682}%
\special{pa 2074 1970}%
\special{fp}%
\special{pa 2384 1644}%
\special{pa 2074 1932}%
\special{fp}%
\special{pa 2384 1606}%
\special{pa 2074 1894}%
\special{fp}%
\special{pa 2384 1568}%
\special{pa 2074 1856}%
\special{fp}%
\special{pa 2384 1530}%
\special{pa 2074 1820}%
\special{fp}%
\special{pa 2384 1494}%
\special{pa 2074 1782}%
\special{fp}%
\special{pa 2384 1456}%
\special{pa 2074 1744}%
\special{fp}%
\special{pa 2384 1416}%
\special{pa 2074 1706}%
\special{fp}%
\special{pa 2384 1380}%
\special{pa 2074 1668}%
\special{fp}%
\special{pa 2384 1342}%
\special{pa 2074 1632}%
\special{fp}%
\special{pa 2384 1304}%
\special{pa 2074 1594}%
\special{fp}%
\special{pa 2384 1268}%
\special{pa 2074 1554}%
\special{fp}%
\special{pa 2384 1230}%
\special{pa 2074 1518}%
\special{fp}%
\special{pa 2384 1192}%
\special{pa 2074 1480}%
\special{fp}%
\special{pa 2384 1154}%
\special{pa 2074 1442}%
\special{fp}%
\special{pa 2384 1116}%
\special{pa 2074 1406}%
\special{fp}%
\special{pa 2384 1078}%
\special{pa 2074 1366}%
\special{fp}%
\special{pa 2384 1042}%
\special{pa 2074 1330}%
\special{fp}%
\special{pa 2384 1004}%
\special{pa 2074 1292}%
\special{fp}%
\special{pa 2384 966}%
\special{pa 2074 1254}%
\special{fp}%
\special{pa 2378 934}%
\special{pa 2074 1216}%
\special{fp}%
\special{pa 2338 934}%
\special{pa 2074 1178}%
\special{fp}%
\special{pa 2296 934}%
\special{pa 2074 1142}%
\special{fp}%
\special{pa 2256 934}%
\special{pa 2074 1104}%
\special{fp}%
\special{pa 2214 934}%
\special{pa 2074 1066}%
\special{fp}%
\special{pa 2176 934}%
\special{pa 2074 1028}%
\special{fp}%
\special{pa 2134 934}%
\special{pa 2074 990}%
\special{fp}%
\special{pa 2092 934}%
\special{pa 2074 954}%
\special{fp}%
% POLYLINE 2 5 3 0 Black White
% 6 4134 2265 4134 934 4630 934 4630 2265 4134 2265 4134 2265
% 
\special{pn 8}%
\special{pa 4134 2266}%
\special{pa 4134 934}%
\special{pa 4630 934}%
\special{pa 4630 2266}%
\special{pa 4134 2266}%
\special{ip}%
% LINE 3 0 3 0 Black White
% 94 4630 1712 4134 2171 4630 1750 4134 2208 4630 1787 4134 2245 4630 1825 4155 2265 4630 1862 4196 2265 4630 1900 4236 2265 4630 1938 4277 2265 4630 1976 4318 2265 4630 2013 4359 2265 4630 2051 4398 2265 4630 2089 4439 2265 4630 2126 4480 2265 4630 2164 4521 2265 4630 2201 4562 2265 4630 2239 4603 2265 4630 1674 4134 2132 4630 1637 4134 2095 4630 1599 4134 2057 4630 1561 4134 2020 4630 1524 4134 1981 4630 1486 4134 1944 4630 1448 4134 1906 4630 1411 4134 1869 4630 1373 4134 1832 4630 1336 4134 1793 4630 1297 4134 1755 4630 1260 4134 1718 4630 1222 4134 1681 4630 1185 4134 1643 4630 1148 4134 1605 4630 1109 4134 1567 4630 1071 4134 1530 4630 1034 4134 1493 4630 997 4134 1455 4630 958 4134 1416 4616 934 4134 1380 4575 934 4134 1342 4534 934 4134 1304 4494 934 4134 1267 4453 934 4134 1229 4412 934 4134 1191 4372 934 4134 1154 4332 934 4134 1116 4291 934 4134 1078 4250 934 4134 1041 4210 934 4134 1003 4169 934 4134 965
% 
\special{pn 4}%
\special{pa 4630 1712}%
\special{pa 4134 2172}%
\special{fp}%
\special{pa 4630 1750}%
\special{pa 4134 2208}%
\special{fp}%
\special{pa 4630 1788}%
\special{pa 4134 2246}%
\special{fp}%
\special{pa 4630 1826}%
\special{pa 4156 2266}%
\special{fp}%
\special{pa 4630 1862}%
\special{pa 4196 2266}%
\special{fp}%
\special{pa 4630 1900}%
\special{pa 4236 2266}%
\special{fp}%
\special{pa 4630 1938}%
\special{pa 4278 2266}%
\special{fp}%
\special{pa 4630 1976}%
\special{pa 4318 2266}%
\special{fp}%
\special{pa 4630 2014}%
\special{pa 4360 2266}%
\special{fp}%
\special{pa 4630 2052}%
\special{pa 4398 2266}%
\special{fp}%
\special{pa 4630 2090}%
\special{pa 4440 2266}%
\special{fp}%
\special{pa 4630 2126}%
\special{pa 4480 2266}%
\special{fp}%
\special{pa 4630 2164}%
\special{pa 4522 2266}%
\special{fp}%
\special{pa 4630 2202}%
\special{pa 4562 2266}%
\special{fp}%
\special{pa 4630 2240}%
\special{pa 4604 2266}%
\special{fp}%
\special{pa 4630 1674}%
\special{pa 4134 2132}%
\special{fp}%
\special{pa 4630 1638}%
\special{pa 4134 2096}%
\special{fp}%
\special{pa 4630 1600}%
\special{pa 4134 2058}%
\special{fp}%
\special{pa 4630 1562}%
\special{pa 4134 2020}%
\special{fp}%
\special{pa 4630 1524}%
\special{pa 4134 1982}%
\special{fp}%
\special{pa 4630 1486}%
\special{pa 4134 1944}%
\special{fp}%
\special{pa 4630 1448}%
\special{pa 4134 1906}%
\special{fp}%
\special{pa 4630 1412}%
\special{pa 4134 1870}%
\special{fp}%
\special{pa 4630 1374}%
\special{pa 4134 1832}%
\special{fp}%
\special{pa 4630 1336}%
\special{pa 4134 1794}%
\special{fp}%
\special{pa 4630 1298}%
\special{pa 4134 1756}%
\special{fp}%
\special{pa 4630 1260}%
\special{pa 4134 1718}%
\special{fp}%
\special{pa 4630 1222}%
\special{pa 4134 1682}%
\special{fp}%
\special{pa 4630 1186}%
\special{pa 4134 1644}%
\special{fp}%
\special{pa 4630 1148}%
\special{pa 4134 1606}%
\special{fp}%
\special{pa 4630 1110}%
\special{pa 4134 1568}%
\special{fp}%
\special{pa 4630 1072}%
\special{pa 4134 1530}%
\special{fp}%
\special{pa 4630 1034}%
\special{pa 4134 1494}%
\special{fp}%
\special{pa 4630 998}%
\special{pa 4134 1456}%
\special{fp}%
\special{pa 4630 958}%
\special{pa 4134 1416}%
\special{fp}%
\special{pa 4616 934}%
\special{pa 4134 1380}%
\special{fp}%
\special{pa 4576 934}%
\special{pa 4134 1342}%
\special{fp}%
\special{pa 4534 934}%
\special{pa 4134 1304}%
\special{fp}%
\special{pa 4494 934}%
\special{pa 4134 1268}%
\special{fp}%
\special{pa 4454 934}%
\special{pa 4134 1230}%
\special{fp}%
\special{pa 4412 934}%
\special{pa 4134 1192}%
\special{fp}%
\special{pa 4372 934}%
\special{pa 4134 1154}%
\special{fp}%
\special{pa 4332 934}%
\special{pa 4134 1116}%
\special{fp}%
\special{pa 4292 934}%
\special{pa 4134 1078}%
\special{fp}%
\special{pa 4250 934}%
\special{pa 4134 1042}%
\special{fp}%
\special{pa 4210 934}%
\special{pa 4134 1004}%
\special{fp}%
\special{pa 4170 934}%
\special{pa 4134 966}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4141 2321 4141 2383 5 0 0 0
% $\overline{\lambda}$
\put(41.4100,-23.8300){\makebox(0,0){$\Lambda$}}%
% STR 2 0 3 0 Black White
% 4 2390 2327 2390 2389 5 0 0 0
% $-\overline{\lambda}$
\put(23.9000,-23.8900){\makebox(0,0){$-\Lambda$}}%
% STR 2 0 3 0 Black White
% 4 3117 758 3117 820 5 0 0 0
% $u$
\put(31.1700,-8.2000){\makebox(0,0){$u$}}%
% SPLINE 0 0 3 0 Black White
% 12 3612 2265 3517 2095 3260 1981 2934 1900 2703 1775 2683 1743 2907 1605 3239 1536 3483 1442 3565 1380 3456 1292 3151 909
% 
\special{pn 20}%
\special{pa 3612 2266}%
\special{pa 3600 2234}%
\special{pa 3572 2174}%
\special{pa 3556 2146}%
\special{pa 3540 2120}%
\special{pa 3520 2098}%
\special{pa 3496 2076}%
\special{pa 3472 2058}%
\special{pa 3444 2042}%
\special{pa 3416 2028}%
\special{pa 3384 2016}%
\special{pa 3354 2006}%
\special{pa 3322 1998}%
\special{pa 3288 1988}%
\special{pa 3224 1972}%
\special{pa 3192 1966}%
\special{pa 3162 1958}%
\special{pa 3100 1944}%
\special{pa 3070 1936}%
\special{pa 3038 1928}%
\special{pa 2976 1912}%
\special{pa 2884 1886}%
\special{pa 2852 1874}%
\special{pa 2822 1862}%
\special{pa 2794 1848}%
\special{pa 2766 1832}%
\special{pa 2740 1812}%
\special{pa 2716 1790}%
\special{pa 2694 1764}%
\special{pa 2682 1738}%
\special{pa 2682 1712}%
\special{pa 2694 1690}%
\special{pa 2716 1672}%
\special{pa 2748 1654}%
\special{pa 2784 1640}%
\special{pa 2824 1626}%
\special{pa 2908 1606}%
\special{pa 2948 1596}%
\special{pa 2984 1588}%
\special{pa 3020 1582}%
\special{pa 3084 1570}%
\special{pa 3112 1564}%
\special{pa 3142 1558}%
\special{pa 3170 1552}%
\special{pa 3224 1540}%
\special{pa 3252 1534}%
\special{pa 3306 1518}%
\special{pa 3334 1508}%
\special{pa 3394 1484}%
\special{pa 3458 1456}%
\special{pa 3526 1420}%
\special{pa 3554 1400}%
\special{pa 3566 1380}%
\special{pa 3558 1360}%
\special{pa 3536 1340}%
\special{pa 3504 1320}%
\special{pa 3468 1300}%
\special{pa 3434 1278}%
\special{pa 3402 1256}%
\special{pa 3372 1234}%
\special{pa 3344 1210}%
\special{pa 3320 1186}%
\special{pa 3276 1138}%
\special{pa 3240 1086}%
\special{pa 3226 1060}%
\special{pa 3210 1034}%
\special{pa 3196 1008}%
\special{pa 3184 980}%
\special{pa 3160 926}%
\special{pa 3152 910}%
\special{fp}%
\end{picture}}%


==> fig14_0723s.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 28.3200, 19.3400)( 23.4500,-26.0000)
% VECTOR 2 0 3 0 Black White
% 2 2775 2232 5177 2232
% 
\special{pn 8}%
\special{pa 2776 2232}%
\special{pa 5178 2232}%
\special{fp}%
\special{sh 1}%
\special{pa 5178 2232}%
\special{pa 5110 2212}%
\special{pa 5124 2232}%
\special{pa 5110 2252}%
\special{pa 5178 2232}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3735 2600 3735 830
% 
\special{pn 8}%
\special{pa 3736 2600}%
\special{pa 3736 830}%
\special{fp}%
\special{sh 1}%
\special{pa 3736 830}%
\special{pa 3716 898}%
\special{pa 3736 884}%
\special{pa 3756 898}%
\special{pa 3736 830}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3660 2252 3660 2316 5 0 0 0
% O
\put(36.6000,-23.1600){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 4173 2069 4173 2134 5 0 0 0
% $u_{0,\lambda}$
\put(41.7300,-21.3400){\makebox(0,0){$u_{0,\lambda}$}}%
% STR 2 0 3 0 Black White
% 4 5460 2167 5460 2232 5 0 0 0
% $\lambda$
\put(54.6000,-22.3200){\makebox(0,0){$\lambda$}}%
% POLYLINE 2 5 3 0 Black White
% 6 4675 2232 4675 862 5134 862 5134 2232 4675 2232 4675 2232
% 
\special{pn 8}%
\special{pa 4676 2232}%
\special{pa 4676 862}%
\special{pa 5134 862}%
\special{pa 5134 2232}%
\special{pa 4676 2232}%
\special{ip}%
% LINE 3 0 3 0 Black White
% 94 5134 1663 4675 2136 5134 1702 4675 2173 5134 1741 4675 2212 5134 1779 4695 2232 5134 1819 4733 2232 5134 1857 4770 2232 5134 1896 4808 2232 5134 1935 4845 2232 5134 1973 4883 2232 5134 2013 4921 2232 5134 2051 4958 2232 5134 2089 4996 2232 5134 2129 5033 2232 5134 2167 5071 2232 5134 2207 5108 2232 5134 1625 4675 2096 5134 1586 4675 2058 5134 1547 4675 2018 5134 1509 4675 1979 5134 1469 4675 1942 5134 1431 4675 1902 5134 1392 4675 1864 5134 1353 4675 1825 5134 1315 4675 1786 5134 1276 4675 1748 5134 1237 4675 1708 5134 1198 4675 1670 5134 1160 4675 1631 5134 1121 4675 1592 5134 1082 4675 1554 5134 1043 4675 1515 5134 1004 4675 1476 5134 966 4675 1437 5134 927 4675 1398 5134 888 4675 1360 5121 862 4675 1321 5084 862 4675 1282 5047 862 4675 1244 5008 862 4675 1205 4971 862 4675 1166 4933 862 4675 1127 4896 862 4675 1088 4858 862 4675 1050 4820 862 4675 1011 4783 862 4675 972 4744 862 4675 933 4707 862 4675 895
% 
\special{pn 4}%
\special{pa 5134 1664}%
\special{pa 4676 2136}%
\special{fp}%
\special{pa 5134 1702}%
\special{pa 4676 2174}%
\special{fp}%
\special{pa 5134 1742}%
\special{pa 4676 2212}%
\special{fp}%
\special{pa 5134 1780}%
\special{pa 4696 2232}%
\special{fp}%
\special{pa 5134 1820}%
\special{pa 4734 2232}%
\special{fp}%
\special{pa 5134 1858}%
\special{pa 4770 2232}%
\special{fp}%
\special{pa 5134 1896}%
\special{pa 4808 2232}%
\special{fp}%
\special{pa 5134 1936}%
\special{pa 4846 2232}%
\special{fp}%
\special{pa 5134 1974}%
\special{pa 4884 2232}%
\special{fp}%
\special{pa 5134 2014}%
\special{pa 4922 2232}%
\special{fp}%
\special{pa 5134 2052}%
\special{pa 4958 2232}%
\special{fp}%
\special{pa 5134 2090}%
\special{pa 4996 2232}%
\special{fp}%
\special{pa 5134 2130}%
\special{pa 5034 2232}%
\special{fp}%
\special{pa 5134 2168}%
\special{pa 5072 2232}%
\special{fp}%
\special{pa 5134 2208}%
\special{pa 5108 2232}%
\special{fp}%
\special{pa 5134 1626}%
\special{pa 4676 2096}%
\special{fp}%
\special{pa 5134 1586}%
\special{pa 4676 2058}%
\special{fp}%
\special{pa 5134 1548}%
\special{pa 4676 2018}%
\special{fp}%
\special{pa 5134 1510}%
\special{pa 4676 1980}%
\special{fp}%
\special{pa 5134 1470}%
\special{pa 4676 1942}%
\special{fp}%
\special{pa 5134 1432}%
\special{pa 4676 1902}%
\special{fp}%
\special{pa 5134 1392}%
\special{pa 4676 1864}%
\special{fp}%
\special{pa 5134 1354}%
\special{pa 4676 1826}%
\special{fp}%
\special{pa 5134 1316}%
\special{pa 4676 1786}%
\special{fp}%
\special{pa 5134 1276}%
\special{pa 4676 1748}%
\special{fp}%
\special{pa 5134 1238}%
\special{pa 4676 1708}%
\special{fp}%
\special{pa 5134 1198}%
\special{pa 4676 1670}%
\special{fp}%
\special{pa 5134 1160}%
\special{pa 4676 1632}%
\special{fp}%
\special{pa 5134 1122}%
\special{pa 4676 1592}%
\special{fp}%
\special{pa 5134 1082}%
\special{pa 4676 1554}%
\special{fp}%
\special{pa 5134 1044}%
\special{pa 4676 1516}%
\special{fp}%
\special{pa 5134 1004}%
\special{pa 4676 1476}%
\special{fp}%
\special{pa 5134 966}%
\special{pa 4676 1438}%
\special{fp}%
\special{pa 5134 928}%
\special{pa 4676 1398}%
\special{fp}%
\special{pa 5134 888}%
\special{pa 4676 1360}%
\special{fp}%
\special{pa 5122 862}%
\special{pa 4676 1322}%
\special{fp}%
\special{pa 5084 862}%
\special{pa 4676 1282}%
\special{fp}%
\special{pa 5048 862}%
\special{pa 4676 1244}%
\special{fp}%
\special{pa 5008 862}%
\special{pa 4676 1206}%
\special{fp}%
\special{pa 4972 862}%
\special{pa 4676 1166}%
\special{fp}%
\special{pa 4934 862}%
\special{pa 4676 1128}%
\special{fp}%
\special{pa 4896 862}%
\special{pa 4676 1088}%
\special{fp}%
\special{pa 4858 862}%
\special{pa 4676 1050}%
\special{fp}%
\special{pa 4820 862}%
\special{pa 4676 1012}%
\special{fp}%
\special{pa 4784 862}%
\special{pa 4676 972}%
\special{fp}%
\special{pa 4744 862}%
\special{pa 4676 934}%
\special{fp}%
\special{pa 4708 862}%
\special{pa 4676 896}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4682 2290 4682 2354 5 0 0 0
% $\overline{\lambda}$
\put(46.8200,-23.5400){\makebox(0,0){$\Lambda$}}%
% STR 2 0 3 0 Black White
% 4 3735 682 3735 746 5 0 0 0
% $u$
\put(37.3500,-7.4600){\makebox(0,0){$u$}}%
% SPLINE 0 0 3 0 Black White
% 16 3735 2232 3886 2122 4099 2044 4249 1992 4288 1935 4199 1819 3973 1767 3804 1708 3735 1651 3753 1586 3898 1450 4136 1341 4243 1237 4186 1147 3999 1043 3767 824
% 
\special{pn 20}%
\special{pa 3736 2232}%
\special{pa 3786 2192}%
\special{pa 3812 2172}%
\special{pa 3864 2136}%
\special{pa 3890 2120}%
\special{pa 3948 2092}%
\special{pa 4008 2068}%
\special{pa 4038 2060}%
\special{pa 4102 2044}%
\special{pa 4166 2030}%
\special{pa 4196 2022}%
\special{pa 4226 2008}%
\special{pa 4252 1990}%
\special{pa 4276 1966}%
\special{pa 4288 1936}%
\special{pa 4286 1908}%
\special{pa 4272 1880}%
\special{pa 4248 1854}%
\special{pa 4218 1832}%
\special{pa 4188 1814}%
\special{pa 4156 1800}%
\special{pa 4124 1790}%
\special{pa 4092 1784}%
\special{pa 4060 1780}%
\special{pa 4000 1772}%
\special{pa 3940 1760}%
\special{pa 3910 1752}%
\special{pa 3880 1742}%
\special{pa 3850 1730}%
\special{pa 3820 1716}%
\special{pa 3786 1700}%
\special{pa 3758 1682}%
\special{pa 3738 1658}%
\special{pa 3736 1630}%
\special{pa 3748 1598}%
\special{pa 3766 1568}%
\special{pa 3786 1540}%
\special{pa 3808 1516}%
\special{pa 3832 1496}%
\special{pa 3858 1476}%
\special{pa 3910 1444}%
\special{pa 3936 1430}%
\special{pa 4020 1394}%
\special{pa 4080 1368}%
\special{pa 4112 1354}%
\special{pa 4144 1338}%
\special{pa 4178 1318}%
\special{pa 4206 1298}%
\special{pa 4230 1274}%
\special{pa 4242 1248}%
\special{pa 4242 1222}%
\special{pa 4228 1194}%
\special{pa 4206 1166}%
\special{pa 4180 1142}%
\special{pa 4152 1122}%
\special{pa 4124 1104}%
\special{pa 4068 1076}%
\special{pa 4038 1064}%
\special{pa 4012 1050}%
\special{pa 3984 1034}%
\special{pa 3958 1018}%
\special{pa 3910 978}%
\special{pa 3886 956}%
\special{pa 3864 934}%
\special{pa 3842 910}%
\special{pa 3798 860}%
\special{pa 3776 834}%
\special{pa 3768 824}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3145 1557 3145 1621 5 0 0 0
% $c_0 = (\lambda(0), u(0))$
\put(31.4500,-16.2100){\makebox(0,0){$c_0 = (\lambda(0), u(0))$}}%
% STR 2 0 3 0 Black White
% 4 4036 841 4036 905 5 0 0 0
% $u_{2,\lambda}$
\put(40.3600,-9.0500){\makebox(0,0){$u_{2,\lambda}$}}%
% STR 2 0 3 0 Black White
% 4 4156 1537 4156 1603 5 0 0 0
% $(\lambda(t), u(t))$
\put(41.5600,-16.0300){\makebox(0,0){$(\lambda(t), u(t))$}}%
\end{picture}}%


==> fig14_0727s.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 24.6500, 20.9400)( 20.6000,-21.9000)
% VECTOR 2 0 3 0 Black White
% 2 2060 1790 4525 1790
% 
\special{pn 8}%
\special{pa 2060 1790}%
\special{pa 4526 1790}%
\special{fp}%
\special{sh 1}%
\special{pa 4526 1790}%
\special{pa 4458 1770}%
\special{pa 4472 1790}%
\special{pa 4458 1810}%
\special{pa 4526 1790}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3045 2190 3045 267
% 
\special{pn 8}%
\special{pa 3046 2190}%
\special{pa 3046 268}%
\special{fp}%
\special{sh 1}%
\special{pa 3046 268}%
\special{pa 3026 334}%
\special{pa 3046 320}%
\special{pa 3066 334}%
\special{pa 3046 268}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2967 1811 2967 1881 5 0 0 0
% O
\put(29.6700,-18.8100){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 4814 1720 4814 1790 5 0 0 0
% $\lambda$
\put(48.1400,-17.9000){\makebox(0,0){$\lambda$}}%
% POLYLINE 2 5 3 0 Black White
% 6 4010 1790 4010 302 4479 302 4479 1790 4010 1790 4010 1790
% 
\special{pn 8}%
\special{pa 4010 1790}%
\special{pa 4010 302}%
\special{pa 4480 302}%
\special{pa 4480 1790}%
\special{pa 4010 1790}%
\special{ip}%
% LINE 3 0 3 0 Black White
% 94 4479 1173 4010 1685 4479 1215 4010 1727 4479 1257 4010 1769 4479 1299 4029 1790 4479 1341 4068 1790 4479 1383 4106 1790 4479 1425 4145 1790 4479 1467 4183 1790 4479 1509 4222 1790 4479 1551 4261 1790 4479 1594 4299 1790 4479 1636 4338 1790 4479 1678 4377 1790 4479 1720 4415 1790 4479 1762 4454 1790 4479 1130 4010 1643 4479 1088 4010 1601 4479 1046 4010 1558 4479 1004 4010 1516 4479 962 4010 1474 4479 920 4010 1432 4479 878 4010 1390 4479 836 4010 1348 4479 794 4010 1306 4479 752 4010 1264 4479 709 4010 1222 4479 667 4010 1180 4479 625 4010 1137 4479 583 4010 1095 4479 541 4010 1053 4479 499 4010 1011 4479 457 4010 969 4479 415 4010 927 4479 373 4010 885 4479 331 4010 843 4467 302 4010 801 4428 302 4010 759 4389 302 4010 716 4351 302 4010 674 4312 302 4010 632 4274 302 4010 590 4235 302 4010 548 4196 302 4010 506 4158 302 4010 464 4119 302 4010 422 4081 302 4010 380 4042 302 4010 338
% 
\special{pn 4}%
\special{pa 4480 1174}%
\special{pa 4010 1686}%
\special{fp}%
\special{pa 4480 1216}%
\special{pa 4010 1728}%
\special{fp}%
\special{pa 4480 1258}%
\special{pa 4010 1770}%
\special{fp}%
\special{pa 4480 1300}%
\special{pa 4030 1790}%
\special{fp}%
\special{pa 4480 1342}%
\special{pa 4068 1790}%
\special{fp}%
\special{pa 4480 1384}%
\special{pa 4106 1790}%
\special{fp}%
\special{pa 4480 1426}%
\special{pa 4146 1790}%
\special{fp}%
\special{pa 4480 1468}%
\special{pa 4184 1790}%
\special{fp}%
\special{pa 4480 1510}%
\special{pa 4222 1790}%
\special{fp}%
\special{pa 4480 1552}%
\special{pa 4262 1790}%
\special{fp}%
\special{pa 4480 1594}%
\special{pa 4300 1790}%
\special{fp}%
\special{pa 4480 1636}%
\special{pa 4338 1790}%
\special{fp}%
\special{pa 4480 1678}%
\special{pa 4378 1790}%
\special{fp}%
\special{pa 4480 1720}%
\special{pa 4416 1790}%
\special{fp}%
\special{pa 4480 1762}%
\special{pa 4454 1790}%
\special{fp}%
\special{pa 4480 1130}%
\special{pa 4010 1644}%
\special{fp}%
\special{pa 4480 1088}%
\special{pa 4010 1602}%
\special{fp}%
\special{pa 4480 1046}%
\special{pa 4010 1558}%
\special{fp}%
\special{pa 4480 1004}%
\special{pa 4010 1516}%
\special{fp}%
\special{pa 4480 962}%
\special{pa 4010 1474}%
\special{fp}%
\special{pa 4480 920}%
\special{pa 4010 1432}%
\special{fp}%
\special{pa 4480 878}%
\special{pa 4010 1390}%
\special{fp}%
\special{pa 4480 836}%
\special{pa 4010 1348}%
\special{fp}%
\special{pa 4480 794}%
\special{pa 4010 1306}%
\special{fp}%
\special{pa 4480 752}%
\special{pa 4010 1264}%
\special{fp}%
\special{pa 4480 710}%
\special{pa 4010 1222}%
\special{fp}%
\special{pa 4480 668}%
\special{pa 4010 1180}%
\special{fp}%
\special{pa 4480 626}%
\special{pa 4010 1138}%
\special{fp}%
\special{pa 4480 584}%
\special{pa 4010 1096}%
\special{fp}%
\special{pa 4480 542}%
\special{pa 4010 1054}%
\special{fp}%
\special{pa 4480 500}%
\special{pa 4010 1012}%
\special{fp}%
\special{pa 4480 458}%
\special{pa 4010 970}%
\special{fp}%
\special{pa 4480 416}%
\special{pa 4010 928}%
\special{fp}%
\special{pa 4480 374}%
\special{pa 4010 886}%
\special{fp}%
\special{pa 4480 332}%
\special{pa 4010 844}%
\special{fp}%
\special{pa 4468 302}%
\special{pa 4010 802}%
\special{fp}%
\special{pa 4428 302}%
\special{pa 4010 760}%
\special{fp}%
\special{pa 4390 302}%
\special{pa 4010 716}%
\special{fp}%
\special{pa 4352 302}%
\special{pa 4010 674}%
\special{fp}%
\special{pa 4312 302}%
\special{pa 4010 632}%
\special{fp}%
\special{pa 4274 302}%
\special{pa 4010 590}%
\special{fp}%
\special{pa 4236 302}%
\special{pa 4010 548}%
\special{fp}%
\special{pa 4196 302}%
\special{pa 4010 506}%
\special{fp}%
\special{pa 4158 302}%
\special{pa 4010 464}%
\special{fp}%
\special{pa 4120 302}%
\special{pa 4010 422}%
\special{fp}%
\special{pa 4082 302}%
\special{pa 4010 380}%
\special{fp}%
\special{pa 4042 302}%
\special{pa 4010 338}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4016 1853 4016 1923 5 0 0 0
% $\overline{\lambda}$
\put(40.1600,-19.2300){\makebox(0,0){$\Lambda$}}%
% STR 2 0 3 0 Black White
% 4 3045 106 3045 176 5 0 0 0
% $u$
\put(30.4500,-1.7600){\makebox(0,0){$u$}}%
% STR 2 0 3 0 Black White
% 4 3366 520 3366 590 5 0 0 0
% $u_{2,\lambda}$
\put(33.6600,-5.9000){\makebox(0,0){$u_{2,\lambda}$}}%
% SPLINE 0 0 3 0 Black White
% 7 3045 1790 3334 1537 3656 1369 3868 1159 3720 1011 3289 723 3077 288
% 
\special{pn 20}%
\special{pa 3046 1790}%
\special{pa 3070 1768}%
\special{pa 3092 1744}%
\special{pa 3116 1720}%
\special{pa 3188 1654}%
\special{pa 3236 1612}%
\special{pa 3284 1572}%
\special{pa 3310 1554}%
\special{pa 3334 1538}%
\special{pa 3386 1506}%
\special{pa 3438 1478}%
\special{pa 3466 1466}%
\special{pa 3522 1438}%
\special{pa 3552 1424}%
\special{pa 3612 1392}%
\special{pa 3644 1376}%
\special{pa 3678 1358}%
\special{pa 3712 1338}%
\special{pa 3776 1294}%
\special{pa 3804 1272}%
\special{pa 3830 1248}%
\special{pa 3848 1224}%
\special{pa 3862 1200}%
\special{pa 3868 1176}%
\special{pa 3866 1152}%
\special{pa 3856 1128}%
\special{pa 3840 1104}%
\special{pa 3816 1080}%
\special{pa 3788 1058}%
\special{pa 3758 1036}%
\special{pa 3728 1016}%
\special{pa 3696 996}%
\special{pa 3664 978}%
\special{pa 3634 960}%
\special{pa 3574 926}%
\special{pa 3546 908}%
\special{pa 3462 860}%
\special{pa 3410 828}%
\special{pa 3362 792}%
\special{pa 3340 774}%
\special{pa 3318 754}%
\special{pa 3278 710}%
\special{pa 3260 688}%
\special{pa 3242 662}%
\special{pa 3226 636}%
\special{pa 3196 582}%
\special{pa 3180 554}%
\special{pa 3168 524}%
\special{pa 3154 494}%
\special{pa 3142 464}%
\special{pa 3118 402}%
\special{pa 3094 338}%
\special{pa 3084 306}%
\special{pa 3078 288}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3600 1520 3600 1590 5 0 0 0
% $u_{0,\lambda}$
\put(36.0000,-15.9000){\makebox(0,0){$u_{0,\lambda}$}}%
\end{picture}}%


==> fig14_0816b02s.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 23.6200, 18.2400)( 22.9000,-26.8000)
% VECTOR 2 0 3 0 Black White
% 2 2290 2333 4652 2333
% 
\special{pn 8}%
\special{pa 2290 2334}%
\special{pa 4652 2334}%
\special{fp}%
\special{sh 1}%
\special{pa 4652 2334}%
\special{pa 4586 2314}%
\special{pa 4600 2334}%
\special{pa 4586 2354}%
\special{pa 4652 2334}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3232 2680 3232 1016
% 
\special{pn 8}%
\special{pa 3232 2680}%
\special{pa 3232 1016}%
\special{fp}%
\special{sh 1}%
\special{pa 3232 1016}%
\special{pa 3212 1084}%
\special{pa 3232 1070}%
\special{pa 3252 1084}%
\special{pa 3232 1016}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3160 2351 3160 2412 5 0 0 0
% O
\put(31.6000,-24.1200){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 4928 2272 4928 2333 5 0 0 0
% $\lambda$
\put(49.2800,-23.3300){\makebox(0,0){$\lambda$}}%
% POLYLINE 2 5 3 0 Black White
% 6 4159 2333 4159 1045 4608 1045 4608 2333 4159 2333 4159 2333
% 
\special{pn 8}%
\special{pa 4160 2334}%
\special{pa 4160 1046}%
\special{pa 4608 1046}%
\special{pa 4608 2334}%
\special{pa 4160 2334}%
\special{ip}%
% LINE 3 0 3 0 Black White
% 94 4608 1798 4159 2243 4608 1834 4159 2278 4608 1871 4159 2315 4608 1906 4178 2333 4608 1945 4214 2333 4608 1981 4250 2333 4608 2016 4286 2333 4608 2054 4326 2333 4608 2089 4360 2333 4608 2126 4399 2333 4608 2162 4436 2333 4608 2199 4472 2333 4608 2236 4511 2333 4608 2272 4548 2333 4608 2308 4582 2333 4608 1761 4159 2205 4608 1725 4159 2170 4608 1688 4159 2132 4608 1652 4159 2096 4608 1616 4159 2059 4608 1579 4159 2024 4608 1543 4159 1987 4608 1506 4159 1951 4608 1470 4159 1913 4608 1434 4159 1876 4608 1396 4159 1840 4608 1362 4159 1804 4608 1323 4159 1767 4608 1287 4159 1731 4608 1251 4159 1693 4608 1214 4159 1658 4608 1179 4159 1621 4608 1141 4159 1586 4608 1106 4159 1549 4608 1068 4159 1512 4595 1045 4159 1476 4558 1045 4159 1440 4522 1045 4159 1405 4485 1045 4159 1367 4447 1045 4159 1332 4411 1045 4159 1293 4374 1045 4159 1259 4337 1045 4159 1220 4301 1045 4159 1184 4264 1045 4159 1147 4225 1045 4159 1112 4189 1045 4159 1074
% 
\special{pn 4}%
\special{pa 4608 1798}%
\special{pa 4160 2244}%
\special{fp}%
\special{pa 4608 1834}%
\special{pa 4160 2278}%
\special{fp}%
\special{pa 4608 1872}%
\special{pa 4160 2316}%
\special{fp}%
\special{pa 4608 1906}%
\special{pa 4178 2334}%
\special{fp}%
\special{pa 4608 1946}%
\special{pa 4214 2334}%
\special{fp}%
\special{pa 4608 1982}%
\special{pa 4250 2334}%
\special{fp}%
\special{pa 4608 2016}%
\special{pa 4286 2334}%
\special{fp}%
\special{pa 4608 2054}%
\special{pa 4326 2334}%
\special{fp}%
\special{pa 4608 2090}%
\special{pa 4360 2334}%
\special{fp}%
\special{pa 4608 2126}%
\special{pa 4400 2334}%
\special{fp}%
\special{pa 4608 2162}%
\special{pa 4436 2334}%
\special{fp}%
\special{pa 4608 2200}%
\special{pa 4472 2334}%
\special{fp}%
\special{pa 4608 2236}%
\special{pa 4512 2334}%
\special{fp}%
\special{pa 4608 2272}%
\special{pa 4548 2334}%
\special{fp}%
\special{pa 4608 2308}%
\special{pa 4582 2334}%
\special{fp}%
\special{pa 4608 1762}%
\special{pa 4160 2206}%
\special{fp}%
\special{pa 4608 1726}%
\special{pa 4160 2170}%
\special{fp}%
\special{pa 4608 1688}%
\special{pa 4160 2132}%
\special{fp}%
\special{pa 4608 1652}%
\special{pa 4160 2096}%
\special{fp}%
\special{pa 4608 1616}%
\special{pa 4160 2060}%
\special{fp}%
\special{pa 4608 1580}%
\special{pa 4160 2024}%
\special{fp}%
\special{pa 4608 1544}%
\special{pa 4160 1988}%
\special{fp}%
\special{pa 4608 1506}%
\special{pa 4160 1952}%
\special{fp}%
\special{pa 4608 1470}%
\special{pa 4160 1914}%
\special{fp}%
\special{pa 4608 1434}%
\special{pa 4160 1876}%
\special{fp}%
\special{pa 4608 1396}%
\special{pa 4160 1840}%
\special{fp}%
\special{pa 4608 1362}%
\special{pa 4160 1804}%
\special{fp}%
\special{pa 4608 1324}%
\special{pa 4160 1768}%
\special{fp}%
\special{pa 4608 1288}%
\special{pa 4160 1732}%
\special{fp}%
\special{pa 4608 1252}%
\special{pa 4160 1694}%
\special{fp}%
\special{pa 4608 1214}%
\special{pa 4160 1658}%
\special{fp}%
\special{pa 4608 1180}%
\special{pa 4160 1622}%
\special{fp}%
\special{pa 4608 1142}%
\special{pa 4160 1586}%
\special{fp}%
\special{pa 4608 1106}%
\special{pa 4160 1550}%
\special{fp}%
\special{pa 4608 1068}%
\special{pa 4160 1512}%
\special{fp}%
\special{pa 4596 1046}%
\special{pa 4160 1476}%
\special{fp}%
\special{pa 4558 1046}%
\special{pa 4160 1440}%
\special{fp}%
\special{pa 4522 1046}%
\special{pa 4160 1406}%
\special{fp}%
\special{pa 4486 1046}%
\special{pa 4160 1368}%
\special{fp}%
\special{pa 4448 1046}%
\special{pa 4160 1332}%
\special{fp}%
\special{pa 4412 1046}%
\special{pa 4160 1294}%
\special{fp}%
\special{pa 4374 1046}%
\special{pa 4160 1260}%
\special{fp}%
\special{pa 4338 1046}%
\special{pa 4160 1220}%
\special{fp}%
\special{pa 4302 1046}%
\special{pa 4160 1184}%
\special{fp}%
\special{pa 4264 1046}%
\special{pa 4160 1148}%
\special{fp}%
\special{pa 4226 1046}%
\special{pa 4160 1112}%
\special{fp}%
\special{pa 4190 1046}%
\special{pa 4160 1074}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4164 2388 4164 2449 5 0 0 0
% $\overline{\lambda}$
\put(41.6400,-24.4900){\makebox(0,0){$\Lambda$}}%
% STR 2 0 3 0 Black White
% 4 3232 873 3232 936 5 0 0 0
% $u$
\put(32.3200,-9.3600){\makebox(0,0){$u$}}%
% STR 2 0 3 0 Black White
% 4 3541 1235 3541 1293 5 0 0 0
% $u_{2,\lambda}$
\put(35.4100,-12.9300){\makebox(0,0){$u_{2,\lambda}$}}%
% SPLINE 0 0 3 0 Black White
% 7 3719 2333 3833 2199 3936 2054 3862 1871 3604 1670 3388 1396 3276 1026
% 
\special{pn 20}%
\special{pa 3720 2334}%
\special{pa 3740 2310}%
\special{pa 3758 2284}%
\special{pa 3800 2236}%
\special{pa 3822 2212}%
\special{pa 3846 2188}%
\special{pa 3870 2162}%
\special{pa 3892 2138}%
\special{pa 3912 2112}%
\special{pa 3926 2084}%
\special{pa 3936 2056}%
\special{pa 3938 2026}%
\special{pa 3934 1996}%
\special{pa 3922 1966}%
\special{pa 3908 1934}%
\special{pa 3868 1878}%
\special{pa 3844 1852}%
\special{pa 3820 1828}%
\special{pa 3796 1808}%
\special{pa 3770 1788}%
\special{pa 3746 1768}%
\special{pa 3718 1750}%
\special{pa 3692 1734}%
\special{pa 3640 1698}%
\special{pa 3616 1680}%
\special{pa 3590 1660}%
\special{pa 3568 1638}%
\special{pa 3544 1616}%
\special{pa 3500 1568}%
\special{pa 3480 1544}%
\special{pa 3460 1518}%
\special{pa 3424 1464}%
\special{pa 3408 1436}%
\special{pa 3394 1406}%
\special{pa 3380 1378}%
\special{pa 3366 1348}%
\special{pa 3344 1288}%
\special{pa 3324 1228}%
\special{pa 3300 1134}%
\special{pa 3294 1102}%
\special{pa 3286 1072}%
\special{pa 3280 1040}%
\special{pa 3276 1026}%
\special{fp}%
\end{picture}}%


==> fig14_0816c02s.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 24.9100, 19.1200)( 23.8000,-26.6000)
% VECTOR 2 0 3 0 Black White
% 2 2380 2296 4871 2296
% 
\special{pn 8}%
\special{pa 2380 2296}%
\special{pa 4872 2296}%
\special{fp}%
\special{sh 1}%
\special{pa 4872 2296}%
\special{pa 4804 2276}%
\special{pa 4818 2296}%
\special{pa 4804 2316}%
\special{pa 4872 2296}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3375 2660 3375 910
% 
\special{pn 8}%
\special{pa 3376 2660}%
\special{pa 3376 910}%
\special{fp}%
\special{sh 1}%
\special{pa 3376 910}%
\special{pa 3356 978}%
\special{pa 3376 964}%
\special{pa 3396 978}%
\special{pa 3376 910}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3296 2316 3296 2380 5 0 0 0
% O
\put(32.9600,-23.8000){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 5164 2232 5164 2296 5 0 0 0
% $\lambda$
\put(51.6400,-22.9600){\makebox(0,0){$\lambda$}}%
% POLYLINE 2 5 3 0 Black White
% 6 4349 2296 4349 942 4826 942 4826 2296 4349 2296 4349 2296
% 
\special{pn 8}%
\special{pa 4350 2296}%
\special{pa 4350 942}%
\special{pa 4826 942}%
\special{pa 4826 2296}%
\special{pa 4350 2296}%
\special{ip}%
% LINE 3 0 3 0 Black White
% 94 4826 1734 4349 2200 4826 1773 4349 2238 4826 1811 4349 2276 4826 1850 4369 2296 4826 1888 4408 2296 4826 1927 4448 2296 4826 1964 4488 2296 4826 2002 4526 2296 4826 2041 4565 2296 4826 2079 4605 2296 4826 2118 4643 2296 4826 2156 4682 2296 4826 2194 4720 2296 4826 2232 4760 2296 4826 2271 4800 2296 4826 1697 4349 2162 4826 1658 4349 2124 4826 1620 4349 2086 4826 1581 4349 2046 4826 1543 4349 2008 4826 1504 4349 1971 4826 1467 4349 1932 4826 1428 4349 1895 4826 1390 4349 1856 4826 1351 4349 1818 4826 1312 4349 1778 4826 1274 4349 1741 4826 1236 4349 1702 4826 1199 4349 1665 4826 1160 4349 1626 4826 1122 4349 1588 4826 1082 4349 1548 4826 1045 4349 1511 4826 1006 4349 1472 4826 969 4349 1435 4811 942 4349 1396 4771 942 4349 1358 4734 942 4349 1320 4696 942 4349 1281 4656 942 4349 1243 4616 942 4349 1205 4579 942 4349 1167 4539 942 4349 1128 4499 942 4349 1090 4461 942 4349 1051 4422 942 4349 1013 4384 942 4349 975
% 
\special{pn 4}%
\special{pa 4826 1734}%
\special{pa 4350 2200}%
\special{fp}%
\special{pa 4826 1774}%
\special{pa 4350 2238}%
\special{fp}%
\special{pa 4826 1812}%
\special{pa 4350 2276}%
\special{fp}%
\special{pa 4826 1850}%
\special{pa 4370 2296}%
\special{fp}%
\special{pa 4826 1888}%
\special{pa 4408 2296}%
\special{fp}%
\special{pa 4826 1928}%
\special{pa 4448 2296}%
\special{fp}%
\special{pa 4826 1964}%
\special{pa 4488 2296}%
\special{fp}%
\special{pa 4826 2002}%
\special{pa 4526 2296}%
\special{fp}%
\special{pa 4826 2042}%
\special{pa 4566 2296}%
\special{fp}%
\special{pa 4826 2080}%
\special{pa 4606 2296}%
\special{fp}%
\special{pa 4826 2118}%
\special{pa 4644 2296}%
\special{fp}%
\special{pa 4826 2156}%
\special{pa 4682 2296}%
\special{fp}%
\special{pa 4826 2194}%
\special{pa 4720 2296}%
\special{fp}%
\special{pa 4826 2232}%
\special{pa 4760 2296}%
\special{fp}%
\special{pa 4826 2272}%
\special{pa 4800 2296}%
\special{fp}%
\special{pa 4826 1698}%
\special{pa 4350 2162}%
\special{fp}%
\special{pa 4826 1658}%
\special{pa 4350 2124}%
\special{fp}%
\special{pa 4826 1620}%
\special{pa 4350 2086}%
\special{fp}%
\special{pa 4826 1582}%
\special{pa 4350 2046}%
\special{fp}%
\special{pa 4826 1544}%
\special{pa 4350 2008}%
\special{fp}%
\special{pa 4826 1504}%
\special{pa 4350 1972}%
\special{fp}%
\special{pa 4826 1468}%
\special{pa 4350 1932}%
\special{fp}%
\special{pa 4826 1428}%
\special{pa 4350 1896}%
\special{fp}%
\special{pa 4826 1390}%
\special{pa 4350 1856}%
\special{fp}%
\special{pa 4826 1352}%
\special{pa 4350 1818}%
\special{fp}%
\special{pa 4826 1312}%
\special{pa 4350 1778}%
\special{fp}%
\special{pa 4826 1274}%
\special{pa 4350 1742}%
\special{fp}%
\special{pa 4826 1236}%
\special{pa 4350 1702}%
\special{fp}%
\special{pa 4826 1200}%
\special{pa 4350 1666}%
\special{fp}%
\special{pa 4826 1160}%
\special{pa 4350 1626}%
\special{fp}%
\special{pa 4826 1122}%
\special{pa 4350 1588}%
\special{fp}%
\special{pa 4826 1082}%
\special{pa 4350 1548}%
\special{fp}%
\special{pa 4826 1046}%
\special{pa 4350 1512}%
\special{fp}%
\special{pa 4826 1006}%
\special{pa 4350 1472}%
\special{fp}%
\special{pa 4826 970}%
\special{pa 4350 1436}%
\special{fp}%
\special{pa 4812 942}%
\special{pa 4350 1396}%
\special{fp}%
\special{pa 4772 942}%
\special{pa 4350 1358}%
\special{fp}%
\special{pa 4734 942}%
\special{pa 4350 1320}%
\special{fp}%
\special{pa 4696 942}%
\special{pa 4350 1282}%
\special{fp}%
\special{pa 4656 942}%
\special{pa 4350 1244}%
\special{fp}%
\special{pa 4616 942}%
\special{pa 4350 1206}%
\special{fp}%
\special{pa 4580 942}%
\special{pa 4350 1168}%
\special{fp}%
\special{pa 4540 942}%
\special{pa 4350 1128}%
\special{fp}%
\special{pa 4500 942}%
\special{pa 4350 1090}%
\special{fp}%
\special{pa 4462 942}%
\special{pa 4350 1052}%
\special{fp}%
\special{pa 4422 942}%
\special{pa 4350 1014}%
\special{fp}%
\special{pa 4384 942}%
\special{pa 4350 976}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4357 2354 4357 2417 5 0 0 0
% $\overline{\lambda}$
\put(43.5700,-24.1700){\makebox(0,0){$\Lambda$}}%
% STR 2 0 3 0 Black White
% 4 3375 764 3375 828 5 0 0 0
% $u$
\put(33.7500,-8.2800){\makebox(0,0){$u$}}%
% STR 2 0 3 0 Black White
% 4 3701 1140 3701 1205 5 0 0 0
% $u_{2,\lambda}$
\put(37.0100,-12.0500){\makebox(0,0){$u_{2,\lambda}$}}%
% SPLINE 0 0 3 0 Black White
% 5 4019 2296 3973 2130 3726 1747 3487 1184 3421 917
% 
\special{pn 20}%
\special{pa 4020 2296}%
\special{pa 4012 2266}%
\special{pa 3996 2202}%
\special{pa 3988 2172}%
\special{pa 3978 2142}%
\special{pa 3966 2112}%
\special{pa 3954 2084}%
\special{pa 3924 2028}%
\special{pa 3906 2000}%
\special{pa 3834 1896}%
\special{pa 3814 1870}%
\special{pa 3776 1818}%
\special{pa 3756 1790}%
\special{pa 3720 1738}%
\special{pa 3702 1710}%
\special{pa 3654 1626}%
\special{pa 3612 1540}%
\special{pa 3600 1510}%
\special{pa 3586 1480}%
\special{pa 3574 1452}%
\special{pa 3552 1392}%
\special{pa 3542 1360}%
\special{pa 3532 1330}%
\special{pa 3512 1268}%
\special{pa 3502 1238}%
\special{pa 3494 1208}%
\special{pa 3478 1146}%
\special{pa 3468 1114}%
\special{pa 3462 1084}%
\special{pa 3446 1022}%
\special{pa 3438 990}%
\special{pa 3432 958}%
\special{pa 3424 928}%
\special{pa 3422 918}%
\special{fp}%
\end{picture}}%


==> fig14_0816s.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 24.1800, 17.0700)( 20.6000,-18.0000)
% VECTOR 2 0 3 0 Black White
% 2 2060 1476 4478 1476
% 
\special{pn 8}%
\special{pa 2060 1476}%
\special{pa 4478 1476}%
\special{fp}%
\special{sh 1}%
\special{pa 4478 1476}%
\special{pa 4412 1456}%
\special{pa 4426 1476}%
\special{pa 4412 1496}%
\special{pa 4478 1476}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3025 1800 3025 247
% 
\special{pn 8}%
\special{pa 3026 1800}%
\special{pa 3026 248}%
\special{fp}%
\special{sh 1}%
\special{pa 3026 248}%
\special{pa 3006 314}%
\special{pa 3026 300}%
\special{pa 3046 314}%
\special{pa 3026 248}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2949 1494 2949 1551 5 0 0 0
% O
\put(29.4900,-15.5100){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 4761 1420 4761 1476 5 0 0 0
% $\lambda$
\put(47.6100,-14.7600){\makebox(0,0){$\lambda$}}%
% POLYLINE 2 5 3 0 Black White
% 6 3973 1476 3973 274 4434 274 4434 1476 3973 1476 3973 1476
% 
\special{pn 8}%
\special{pa 3974 1476}%
\special{pa 3974 274}%
\special{pa 4434 274}%
\special{pa 4434 1476}%
\special{pa 3974 1476}%
\special{ip}%
% LINE 3 0 3 0 Black White
% 94 4434 978 3973 1392 4434 1012 3973 1425 4434 1045 3973 1459 4434 1080 3991 1476 4434 1114 4029 1476 4434 1148 4067 1476 4434 1183 4105 1476 4434 1216 4143 1476 4434 1249 4181 1476 4434 1284 4219 1476 4434 1318 4258 1476 4434 1353 4295 1476 4434 1386 4333 1476 4434 1420 4370 1476 4434 1455 4408 1476 4434 944 3973 1358 4434 910 3973 1324 4434 875 3973 1290 4434 842 3973 1255 4434 809 3973 1221 4434 774 3973 1188 4434 740 3973 1154 4434 705 3973 1120 4434 672 3973 1085 4434 638 3973 1051 4434 604 3973 1018 4434 570 3973 984 4434 536 3973 950 4434 502 3973 915 4434 468 3973 882 4434 434 3973 848 4434 400 3973 814 4434 366 3973 780 4434 332 3973 746 4434 298 3973 712 4421 274 3973 678 4383 274 3973 643 4346 274 3973 610 4307 274 3973 576 4269 274 3973 542 4231 274 3973 508 4193 274 3973 474 4156 274 3973 439 4117 274 3973 405 4080 274 3973 372 4042 274 3973 338 4006 274 3973 304
% 
\special{pn 4}%
\special{pa 4434 978}%
\special{pa 3974 1392}%
\special{fp}%
\special{pa 4434 1012}%
\special{pa 3974 1426}%
\special{fp}%
\special{pa 4434 1046}%
\special{pa 3974 1460}%
\special{fp}%
\special{pa 4434 1080}%
\special{pa 3992 1476}%
\special{fp}%
\special{pa 4434 1114}%
\special{pa 4030 1476}%
\special{fp}%
\special{pa 4434 1148}%
\special{pa 4068 1476}%
\special{fp}%
\special{pa 4434 1184}%
\special{pa 4106 1476}%
\special{fp}%
\special{pa 4434 1216}%
\special{pa 4144 1476}%
\special{fp}%
\special{pa 4434 1250}%
\special{pa 4182 1476}%
\special{fp}%
\special{pa 4434 1284}%
\special{pa 4220 1476}%
\special{fp}%
\special{pa 4434 1318}%
\special{pa 4258 1476}%
\special{fp}%
\special{pa 4434 1354}%
\special{pa 4296 1476}%
\special{fp}%
\special{pa 4434 1386}%
\special{pa 4334 1476}%
\special{fp}%
\special{pa 4434 1420}%
\special{pa 4370 1476}%
\special{fp}%
\special{pa 4434 1456}%
\special{pa 4408 1476}%
\special{fp}%
\special{pa 4434 944}%
\special{pa 3974 1358}%
\special{fp}%
\special{pa 4434 910}%
\special{pa 3974 1324}%
\special{fp}%
\special{pa 4434 876}%
\special{pa 3974 1290}%
\special{fp}%
\special{pa 4434 842}%
\special{pa 3974 1256}%
\special{fp}%
\special{pa 4434 810}%
\special{pa 3974 1222}%
\special{fp}%
\special{pa 4434 774}%
\special{pa 3974 1188}%
\special{fp}%
\special{pa 4434 740}%
\special{pa 3974 1154}%
\special{fp}%
\special{pa 4434 706}%
\special{pa 3974 1120}%
\special{fp}%
\special{pa 4434 672}%
\special{pa 3974 1086}%
\special{fp}%
\special{pa 4434 638}%
\special{pa 3974 1052}%
\special{fp}%
\special{pa 4434 604}%
\special{pa 3974 1018}%
\special{fp}%
\special{pa 4434 570}%
\special{pa 3974 984}%
\special{fp}%
\special{pa 4434 536}%
\special{pa 3974 950}%
\special{fp}%
\special{pa 4434 502}%
\special{pa 3974 916}%
\special{fp}%
\special{pa 4434 468}%
\special{pa 3974 882}%
\special{fp}%
\special{pa 4434 434}%
\special{pa 3974 848}%
\special{fp}%
\special{pa 4434 400}%
\special{pa 3974 814}%
\special{fp}%
\special{pa 4434 366}%
\special{pa 3974 780}%
\special{fp}%
\special{pa 4434 332}%
\special{pa 3974 746}%
\special{fp}%
\special{pa 4434 298}%
\special{pa 3974 712}%
\special{fp}%
\special{pa 4422 274}%
\special{pa 3974 678}%
\special{fp}%
\special{pa 4384 274}%
\special{pa 3974 644}%
\special{fp}%
\special{pa 4346 274}%
\special{pa 3974 610}%
\special{fp}%
\special{pa 4308 274}%
\special{pa 3974 576}%
\special{fp}%
\special{pa 4270 274}%
\special{pa 3974 542}%
\special{fp}%
\special{pa 4232 274}%
\special{pa 3974 508}%
\special{fp}%
\special{pa 4194 274}%
\special{pa 3974 474}%
\special{fp}%
\special{pa 4156 274}%
\special{pa 3974 440}%
\special{fp}%
\special{pa 4118 274}%
\special{pa 3974 406}%
\special{fp}%
\special{pa 4080 274}%
\special{pa 3974 372}%
\special{fp}%
\special{pa 4042 274}%
\special{pa 3974 338}%
\special{fp}%
\special{pa 4006 274}%
\special{pa 3974 304}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3978 1528 3978 1584 5 0 0 0
% $\overline{\lambda}$
\put(39.7800,-15.8400){\makebox(0,0){$\Lambda$}}%
% STR 2 0 3 0 Black White
% 4 3025 116 3025 173 5 0 0 0
% $u$
\put(30.2500,-1.7300){\makebox(0,0){$u$}}%
% STR 2 0 3 0 Black White
% 4 3440 432 3440 490 5 0 0 0
% $u_{2,\lambda}$
\put(34.4000,-4.9000){\makebox(0,0){$u_{2,\lambda}$}}%
% SPLINE 0 0 3 0 Black White
% 10 3676 1476 3631 1324 3441 1154 3317 1051 3354 1000 3519 882 3549 819 3454 728 3185 484 3069 258
% 
\special{pn 20}%
\special{pa 3676 1476}%
\special{pa 3670 1444}%
\special{pa 3662 1412}%
\special{pa 3654 1382}%
\special{pa 3642 1352}%
\special{pa 3630 1324}%
\special{pa 3616 1298}%
\special{pa 3600 1272}%
\special{pa 3580 1250}%
\special{pa 3558 1230}%
\special{pa 3532 1210}%
\special{pa 3504 1190}%
\special{pa 3472 1172}%
\special{pa 3438 1154}%
\special{pa 3402 1134}%
\special{pa 3368 1116}%
\special{pa 3338 1096}%
\special{pa 3320 1074}%
\special{pa 3318 1050}%
\special{pa 3332 1024}%
\special{pa 3356 998}%
\special{pa 3384 978}%
\special{pa 3410 960}%
\special{pa 3438 946}%
\special{pa 3464 930}%
\special{pa 3490 912}%
\special{pa 3514 890}%
\special{pa 3534 862}%
\special{pa 3548 832}%
\special{pa 3546 804}%
\special{pa 3530 780}%
\special{pa 3504 760}%
\special{pa 3440 720}%
\special{pa 3410 700}%
\special{pa 3380 682}%
\special{pa 3328 642}%
\special{pa 3304 620}%
\special{pa 3280 600}%
\special{pa 3258 578}%
\special{pa 3238 554}%
\special{pa 3220 532}%
\special{pa 3202 508}%
\special{pa 3184 482}%
\special{pa 3152 428}%
\special{pa 3136 400}%
\special{pa 3108 344}%
\special{pa 3080 284}%
\special{pa 3070 258}%
\special{fp}%
\end{picture}}%

